Privacy-Engineered Value Decomposition Networks for Cooperative Multi-Agent Reinforcement Learning

In cooperative multi-agent reinforcement learning (Co-MARL), a team of agents must jointly optimize the team's long-term rewards to learn a designated task. Optimizing rewards as a team often requires inter-agent communication and data sharing, leading to potential privacy implications. We assume privacy considerations prohibit the agents from sharing their environment interaction data. Accordingly, we propose Privacy-Engineered Value Decomposition Networks (PE-VDN), a Co-MARL algorithm that models multi-agent coordination while provably safeguarding the confidentiality of the agents' environment interaction data. We integrate three privacy-engineering techniques to redesign the data flows of the VDN algorithm, an existing Co-MARL algorithm that consolidates the agents' environment interaction data to train a central controller that models multi-agent coordination, and develop PE-VDN. In the first technique, we design a distributed computation scheme that eliminates Vanilla VDN's dependency on sharing environment interaction data. Then, we utilize a privacy-preserving multi-party computation protocol to guarantee that the data flows of the distributed computation scheme do not pose new privacy risks. Finally, we enforce differential privacy to preempt inference threats against the agents' training data, past environment interactions, when they take actions based on their neural network predictions. We implement PE-VDN in StarCraft Multi-Agent Competition (SMAC) and show that it achieves 80% of Vanilla VDN's win rate while maintaining differential privacy levels that provide meaningful privacy guarantees. The results demonstrate that PE-VDN can safeguard the confidentiality of agents' environment interaction data without sacrificing multi-agent coordination.

==> plots/centralized_vs_decentralized.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{royalblue}{RGB}{0,0,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=0.8, text opacity=1, draw=white!80!black, font = \small, at = {(-0.15,1.2)}, anchor = north west},
legend columns = 4,
legend entries = {,,,,IQL, Vanilla VDN, PE-VDN A, PE-VDN B},
% legend pos = south east,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={$\substack{\text{Total Environment Steps}\\(a)}$},
% xlabel = {Total Environment Steps},
xmajorgrids,
xmin=-20000, xmax=420000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Win Rate},
ytick = {0, 0.2, 0.4, 0.6, 0.8, 1},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
height = 5cm,
width = \columnwidth,
xlabel style = {font = \large},
ylabel style = {font = \small},
ticklabel style = {font = \small}
]
\addplot [semithick, royalblue, opacity=0.2]
table {%
0 0
5000 0
10000 0
15000 0
20000 0
25000 0.1875
30000 0
35000 0.46875
40000 0.0625
45000 0.15625
50000 0.1875
55000 0.3125
60000 0.375
65000 0.34375
70000 0.34375
75000 0.625
80000 0.375
85000 0.71875
90000 0.875
95000 0.6875
100000 0.75
105000 0.71875
110000 0.78125
115000 0.71875
120000 0.6875
125000 0.9375
130000 0.71875
135000 0.71875
140000 0.8125
145000 0.625
150000 0.78125
155000 0.5625
160000 0.90625
165000 0.4375
170000 0.75
175000 0.75
180000 0.8125
185000 0.75
190000 0.78125
195000 0.4375
200000 0.5625
205000 0.75
210000 0.71875
215000 0.65625
220000 0.875
225000 0.75
230000 0.90625
235000 0.6875
240000 0.5
245000 0.84375
250000 0.75
255000 0.8125
260000 0.875
265000 0.90625
270000 0.78125
275000 0.65625
280000 0.8125
285000 0.65625
290000 0.96875
295000 0.84375
300000 0.78125
305000 0.96875
310000 0.6875
315000 0.75
320000 0.875
325000 0.78125
330000 0.8125
335000 0.78125
340000 0.625
345000 0.84375
350000 0.9375
355000 0.9375
360000 0.84375
365000 0.84375
370000 0.90625
375000 0.84375
380000 0.9375
385000 0.875
390000 0.90625
395000 0.9375
400000 0.84375
};
\addplot [semithick, mediumpurple, opacity=0.2]
table {%
0 0
5000 0
10000 0.15625
15000 0
20000 0
25000 0.09375
30000 0.3125
35000 0.3125
40000 0.40625
45000 0.1875
50000 0.46875
55000 0.4375
60000 0.5625
65000 0.65625
70000 0.625
75000 0.5625
80000 0.8125
85000 0.5625
90000 0.71875
95000 0.8125
100000 0.625
105000 0.78125
110000 0.75
115000 0.90625
120000 0.8125
125000 0.90625
130000 0.875
135000 0.90625
140000 0.96875
145000 1
150000 0.875
155000 0.90625
160000 1
165000 0.9375
170000 0.75
175000 0.78125
180000 0.8125
185000 0.5625
190000 0.6875
195000 0.96875
200000 0.8125
205000 0.65625
210000 0.875
215000 0.84375
220000 0.90625
225000 0.96875
230000 0.96875
235000 0.96875
240000 0.96875
245000 0.96875
250000 1
255000 0.96875
260000 0.9375
265000 1
270000 0.9375
275000 0.9375
280000 1
285000 1
290000 0.8125
295000 0.875
300000 0.9375
305000 0.9375
310000 0.96875
315000 1
320000 0.84375
325000 0.9375
330000 0.96875
335000 0.9375
340000 0.875
345000 0.9375
350000 0.875
355000 0.90625
360000 0.9375
365000 0.96875
370000 0.90625
375000 0.96875
380000 0.9375
385000 0.9375
390000 0.90625
395000 0.96875
400000 1
};
\addplot [semithick, crimson, opacity=0.2]
table {%
0 0
5000 0
10000 0
15000 0
20000 0.125
25000 0.3125
30000 0.0625
35000 0.25
40000 0.03125
45000 0.0625
50000 0.34375
55000 0.375
60000 0.34375
65000 0.5
70000 0.78125
75000 0.625
80000 0.8125
85000 0.65625
90000 0.6875
95000 0.65625
100000 0.875
105000 0.75
110000 0.90625
115000 0.90625
120000 0.96875
125000 1
130000 0.90625
135000 0.9375
140000 0.875
145000 0.9375
150000 0.9375
155000 0.84375
160000 1
165000 0.9375
170000 0.9375
175000 1
180000 1
185000 0.875
190000 0.78125
195000 0.78125
200000 0.84375
205000 0.6875
210000 1
215000 0.96875
220000 1
225000 0.9375
230000 1
235000 1
240000 0.90625
245000 1
250000 1
255000 1
260000 1
265000 1
270000 1
275000 0.96875
280000 0.96875
285000 0.90625
290000 1
295000 1
300000 0.875
305000 0.96875
310000 1
315000 0.96875
320000 0.875
325000 0.96875
330000 0.96875
335000 0.96875
340000 0.78125
345000 0.90625
350000 0.875
355000 0.90625
360000 1
365000 0.90625
370000 1
375000 1
380000 0.875
385000 0.96875
390000 1
395000 0.8125
400000 1
};
\addplot [semithick, darkcyan, opacity=0.2]
table {%
0 0
5000 0
10000 0
15000 0
20000 0
25000 0
30000 0.1875
35000 0.0625
40000 0.375
45000 0.28125
50000 0.6875
55000 0.625
60000 0.71875
65000 0.5
70000 0.6875
75000 0.6875
80000 0.78125
85000 0.9375
90000 0.65625
95000 0.96875
100000 0.90625
105000 0.84375
110000 0.9375
115000 0.96875
120000 0.9375
125000 0.84375
130000 0.8125
135000 0.90625
140000 0.96875
145000 0.90625
150000 0.96875
155000 0.9375
160000 0.9375
165000 0.8125
170000 0.8125
175000 0.8125
180000 1
185000 0.96875
190000 0.90625
195000 0.90625
200000 0.90625
205000 1
210000 1
215000 1
220000 0.9375
225000 0.96875
230000 1
235000 0.96875
240000 1
245000 0.9375
250000 1
255000 1
260000 1
265000 1
270000 1
275000 0.90625
280000 0.96875
285000 0.96875
290000 0.96875
295000 1
300000 0.9375
305000 1
310000 0.9375
315000 1
320000 1
325000 0.96875
330000 1
335000 0.96875
340000 1
345000 1
350000 0.96875
355000 1
360000 0.96875
365000 1
370000 1
375000 1
380000 1
385000 1
390000 1
395000 1
400000 1
};
\addplot [thick, royalblue]
table {%
0 nan
5000 nan
10000 nan
15000 nan
20000 0
25000 0.0375
30000 0.0375
35000 0.13125
40000 0.14375
45000 0.175
50000 0.175
55000 0.2375
60000 0.21875
65000 0.275
70000 0.3125
75000 0.4
80000 0.4125
85000 0.48125
90000 0.5875
95000 0.65625
100000 0.68125
105000 0.75
110000 0.7625
115000 0.73125
120000 0.73125
125000 0.76875
130000 0.76875
135000 0.75625
140000 0.775
145000 0.7625
150000 0.73125
155000 0.7
160000 0.7375
165000 0.6625
170000 0.6875
175000 0.68125
180000 0.73125
185000 0.7
190000 0.76875
195000 0.70625
200000 0.66875
205000 0.65625
210000 0.65
215000 0.625
220000 0.7125
225000 0.75
230000 0.78125
235000 0.775
240000 0.74375
245000 0.7375
250000 0.7375
255000 0.71875
260000 0.75625
265000 0.8375
270000 0.825
275000 0.80625
280000 0.80625
285000 0.7625
290000 0.775
295000 0.7875
300000 0.8125
305000 0.84375
310000 0.85
315000 0.80625
320000 0.8125
325000 0.8125
330000 0.78125
335000 0.8
340000 0.775
345000 0.76875
350000 0.8
355000 0.825
360000 0.8375
365000 0.88125
370000 0.89375
375000 0.875
380000 0.875
385000 0.88125
390000 0.89375
395000 0.9
400000 0.9
};
\addplot [thick, mediumpurple]
table {%
0 nan
5000 nan
10000 nan
15000 nan
20000 0.03125
25000 0.05
30000 0.1125
35000 0.14375
40000 0.225
45000 0.2625
50000 0.3375
55000 0.3625
60000 0.4125
65000 0.4625
70000 0.55
75000 0.56875
80000 0.64375
85000 0.64375
90000 0.65625
95000 0.69375
100000 0.70625
105000 0.7
110000 0.7375
115000 0.775
120000 0.775
125000 0.83125
130000 0.85
135000 0.88125
140000 0.89375
145000 0.93125
150000 0.925
155000 0.93125
160000 0.95
165000 0.94375
170000 0.89375
175000 0.875
180000 0.85625
185000 0.76875
190000 0.71875
195000 0.7625
200000 0.76875
205000 0.7375
210000 0.8
215000 0.83125
220000 0.81875
225000 0.85
230000 0.9125
235000 0.93125
240000 0.95625
245000 0.96875
250000 0.975
255000 0.975
260000 0.96875
265000 0.975
270000 0.96875
275000 0.95625
280000 0.9625
285000 0.975
290000 0.9375
295000 0.925
300000 0.925
305000 0.9125
310000 0.90625
315000 0.94375
320000 0.9375
325000 0.9375
330000 0.94375
335000 0.9375
340000 0.9125
345000 0.93125
350000 0.91875
355000 0.90625
360000 0.90625
365000 0.925
370000 0.91875
375000 0.9375
380000 0.94375
385000 0.94375
390000 0.93125
395000 0.94375
400000 0.95
};
\addplot [thick, crimson]
table {%
0 nan
5000 nan
10000 nan
15000 nan
20000 0.025
25000 0.0875
30000 0.1
35000 0.15
40000 0.15625
45000 0.14375
50000 0.15
55000 0.2125
60000 0.23125
65000 0.325
70000 0.46875
75000 0.525
80000 0.6125
85000 0.675
90000 0.7125
95000 0.6875
100000 0.7375
105000 0.725
110000 0.775
115000 0.81875
120000 0.88125
125000 0.90625
130000 0.9375
135000 0.94375
140000 0.9375
145000 0.93125
150000 0.91875
155000 0.90625
160000 0.91875
165000 0.93125
170000 0.93125
175000 0.94375
180000 0.975
185000 0.95
190000 0.91875
195000 0.8875
200000 0.85625
205000 0.79375
210000 0.81875
215000 0.85625
220000 0.9
225000 0.91875
230000 0.98125
235000 0.98125
240000 0.96875
245000 0.96875
250000 0.98125
255000 0.98125
260000 0.98125
265000 1
270000 1
275000 0.99375
280000 0.9875
285000 0.96875
290000 0.96875
295000 0.96875
300000 0.95
305000 0.95
310000 0.96875
315000 0.9625
320000 0.9375
325000 0.95625
330000 0.95625
335000 0.95
340000 0.9125
345000 0.91875
350000 0.9
355000 0.8875
360000 0.89375
365000 0.91875
370000 0.9375
375000 0.9625
380000 0.95625
385000 0.95
390000 0.96875
395000 0.93125
400000 0.93125
};
\addplot [thick, darkcyan]
table {%
0 nan
5000 nan
10000 nan
15000 nan
20000 0
25000 0
30000 0.0375
35000 0.05
40000 0.125
45000 0.18125
50000 0.31875
55000 0.40625
60000 0.5375
65000 0.5625
70000 0.64375
75000 0.64375
80000 0.675
85000 0.71875
90000 0.75
95000 0.80625
100000 0.85
105000 0.8625
110000 0.8625
115000 0.925
120000 0.91875
125000 0.90625
130000 0.9
135000 0.89375
140000 0.89375
145000 0.8875
150000 0.9125
155000 0.9375
160000 0.94375
165000 0.9125
170000 0.89375
175000 0.8625
180000 0.875
185000 0.88125
190000 0.9
195000 0.91875
200000 0.9375
205000 0.9375
210000 0.94375
215000 0.9625
220000 0.96875
225000 0.98125
230000 0.98125
235000 0.975
240000 0.975
245000 0.975
250000 0.98125
255000 0.98125
260000 0.9875
265000 0.9875
270000 1
275000 0.98125
280000 0.975
285000 0.96875
290000 0.9625
295000 0.9625
300000 0.96875
305000 0.975
310000 0.96875
315000 0.975
320000 0.975
325000 0.98125
330000 0.98125
335000 0.9875
340000 0.9875
345000 0.9875
350000 0.9875
355000 0.9875
360000 0.9875
365000 0.9875
370000 0.9875
375000 0.99375
380000 0.99375
385000 1
390000 1
395000 1
400000 1
};
\end{axis}

\end{tikzpicture}


==> plots/dp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend columns = 3,
legend style={fill opacity=0.8, draw opacity=0.8, text opacity=1, draw=white!80!black, font = \small, at = {(-0.1,1.2)}, anchor = north west},
legend entries = {,,,PE-VDN B, PE-VDN C (Anchor), PE-VDN C},
% legend pos = south east,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={$\substack{\text{Total Environment Steps}\\(b)}$},
% xlabel = {Total Environment Steps},
xmajorgrids,
xmin=-20000, xmax=420000,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Win Rate},
ytick = {0, 0.2, 0.4, 0.6, 0.8, 1},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
height = 5cm,
width = \columnwidth,
xlabel style = {font = \large},
ylabel style = {font = \small},
ticklabel style = {font = \small}
]
\addplot [semithick, crimson, opacity=0.2]
table {%
0 0
5000 0
10000 0
15000 0
20000 0
25000 0
30000 0.1875
35000 0.0625
40000 0.375
45000 0.28125
50000 0.6875
55000 0.625
60000 0.71875
65000 0.5
70000 0.6875
75000 0.6875
80000 0.78125
85000 0.9375
90000 0.65625
95000 0.96875
100000 0.90625
105000 0.84375
110000 0.9375
115000 0.96875
120000 0.9375
125000 0.84375
130000 0.8125
135000 0.90625
140000 0.96875
145000 0.90625
150000 0.96875
155000 0.9375
160000 0.9375
165000 0.8125
170000 0.8125
175000 0.8125
180000 1
185000 0.96875
190000 0.90625
195000 0.90625
200000 0.90625
205000 1
210000 1
215000 1
220000 0.9375
225000 0.96875
230000 1
235000 0.96875
240000 1
245000 0.9375
250000 1
255000 1
260000 1
265000 1
270000 1
275000 0.90625
280000 0.96875
285000 0.96875
290000 0.96875
295000 1
300000 0.9375
305000 1
310000 0.9375
315000 1
320000 1
325000 0.96875
330000 1
335000 0.96875
340000 1
345000 1
350000 0.96875
355000 1
360000 0.96875
365000 1
370000 1
375000 1
380000 1
385000 1
390000 1
395000 1
400000 1
};
\addplot [semithick, royalblue, opacity=0.2]
table {%
0 0
5000 0
10000 0
15000 0
20000 0
25000 0
30000 0
35000 0
40000 0
45000 0
50000 0
55000 0
60000 0
65000 0
70000 0
75000 0
80000 0
85000 0
90000 0
95000 0
100000 0
105000 0
110000 0
115000 0
120000 0.34375
125000 0.4375
130000 0.53125
135000 0.3125
140000 0.40625
145000 0.46875
150000 0.4375
155000 0.46875
160000 0.4375
165000 0.4375
170000 0.40625
175000 0.5625
180000 0.46875
185000 0.6875
190000 0.59375
195000 0.5
200000 0.53125
205000 0.8125
210000 0.65625
215000 0.65625
220000 0.875
225000 0.625
230000 0.6875
235000 0.75
240000 0.75
245000 0.75
250000 0.90625
255000 0.875
260000 0.78125
265000 0.875
270000 0.75
275000 0.84375
280000 0.875
285000 0.75
290000 0.625
295000 0.75
300000 0.875
305000 0.78125
310000 0.8125
315000 0.78125
320000 0.59375
325000 0.71875
330000 0.65625
335000 0.71875
340000 0.75
345000 0.8125
350000 0.65625
355000 0.78125
360000 0.84375
365000 0.84375
370000 0.8125
375000 0.78125
380000 0.65625
385000 0.8125
390000 0.78125
395000 0.84375
400000 0.65625
};
\addplot [semithick, royalblue, opacity=0.2]
table {%
0 0
5000 0
10000 0
15000 0
20000 0
25000 0.09375
30000 0.09375
35000 0.03125
40000 0
45000 0
50000 0.09375
55000 0.0625
60000 0.1875
65000 0.09375
70000 0.21875
75000 0.125
80000 0.28125
85000 0.15625
90000 0
95000 0
100000 0.25
105000 0.40625
110000 0.4375
115000 0.625
120000 0.25
125000 0.28125
130000 0.25
135000 0.34375
140000 0.1875
145000 0.65625
150000 0.34375
155000 0.46875
160000 0.1875
165000 0.1875
170000 0
175000 0.46875
180000 0.1875
185000 0.25
190000 0.375
195000 0.46875
200000 0.875
205000 0.1875
210000 0.25
215000 0.09375
220000 0.71875
225000 0.8125
230000 0.71875
235000 0.6875
240000 0.625
245000 0.3125
250000 0
255000 0.75
260000 0.125
265000 0.59375
270000 0.46875
275000 0.5
280000 0.5625
285000 0.5625
290000 0.5
295000 0.8125
300000 0.75
305000 0.71875
310000 0.6875
315000 0.75
320000 0.75
325000 0.65625
330000 0.71875
335000 0.65625
340000 0.6875
345000 0.8125
350000 0.6875
355000 0.78125
360000 0.78125
365000 0.75
370000 1
375000 0.84375
380000 0.78125
385000 0.71875
390000 0.8125
395000 0.0625
400000 0.15625
};
\addplot [thick, crimson]
table {%
0 nan
5000 nan
10000 nan
15000 nan
20000 0
25000 0
30000 0.0375
35000 0.05
40000 0.125
45000 0.18125
50000 0.31875
55000 0.40625
60000 0.5375
65000 0.5625
70000 0.64375
75000 0.64375
80000 0.675
85000 0.71875
90000 0.75
95000 0.80625
100000 0.85
105000 0.8625
110000 0.8625
115000 0.925
120000 0.91875
125000 0.90625
130000 0.9
135000 0.89375
140000 0.89375
145000 0.8875
150000 0.9125
155000 0.9375
160000 0.94375
165000 0.9125
170000 0.89375
175000 0.8625
180000 0.875
185000 0.88125
190000 0.9
195000 0.91875
200000 0.9375
205000 0.9375
210000 0.94375
215000 0.9625
220000 0.96875
225000 0.98125
230000 0.98125
235000 0.975
240000 0.975
245000 0.975
250000 0.98125
255000 0.98125
260000 0.9875
265000 0.9875
270000 1
275000 0.98125
280000 0.975
285000 0.96875
290000 0.9625
295000 0.9625
300000 0.96875
305000 0.975
310000 0.96875
315000 0.975
320000 0.975
325000 0.98125
330000 0.98125
335000 0.9875
340000 0.9875
345000 0.9875
350000 0.9875
355000 0.9875
360000 0.9875
365000 0.9875
370000 0.9875
375000 0.99375
380000 0.99375
385000 1
390000 1
395000 1
400000 1
};
\addplot [thick, royalblue]
table {%
0 nan
5000 nan
10000 nan
15000 nan
20000 0
25000 0
30000 0
35000 0
40000 0
45000 0
50000 0
55000 0
60000 0
65000 0
70000 0
75000 0
80000 0
85000 0
90000 0
95000 0
100000 0
105000 0
110000 0
115000 0
120000 0.06875
125000 0.15625
130000 0.2625
135000 0.325
140000 0.40625
145000 0.43125
150000 0.43125
155000 0.41875
160000 0.44375
165000 0.45
170000 0.4375
175000 0.4625
180000 0.4625
185000 0.5125
190000 0.54375
195000 0.5625
200000 0.55625
205000 0.625
210000 0.61875
215000 0.63125
220000 0.70625
225000 0.725
230000 0.7
235000 0.71875
240000 0.7375
245000 0.7125
250000 0.76875
255000 0.80625
260000 0.8125
265000 0.8375
270000 0.8375
275000 0.825
280000 0.825
285000 0.81875
290000 0.76875
295000 0.76875
300000 0.775
305000 0.75625
310000 0.76875
315000 0.8
320000 0.76875
325000 0.7375
330000 0.7125
335000 0.69375
340000 0.6875
345000 0.73125
350000 0.71875
355000 0.74375
360000 0.76875
365000 0.7875
370000 0.7875
375000 0.8125
380000 0.7875
385000 0.78125
390000 0.76875
395000 0.775
400000 0.75
};
\addplot [thick, royalblue, dashed]
table {%
0 nan
5000 nan
10000 nan
15000 nan
20000 0
25000 0.01875
30000 0.0375
35000 0.04375
40000 0.04375
45000 0.04375
50000 0.04375
55000 0.0375
60000 0.06875
65000 0.0875
70000 0.13125
75000 0.1375
80000 0.18125
85000 0.175
90000 0.15625
95000 0.1125
100000 0.1375
105000 0.1625
110000 0.21875
115000 0.34375
120000 0.39375
125000 0.4
130000 0.36875
135000 0.35
140000 0.2625
145000 0.34375
150000 0.35625
155000 0.4
160000 0.36875
165000 0.36875
170000 0.2375
175000 0.2625
180000 0.20625
185000 0.21875
190000 0.25625
195000 0.35
200000 0.43125
205000 0.43125
210000 0.43125
215000 0.375
220000 0.425
225000 0.4125
230000 0.51875
235000 0.60625
240000 0.7125
245000 0.63125
250000 0.46875
255000 0.475
260000 0.3625
265000 0.35625
270000 0.3875
275000 0.4875
280000 0.45
285000 0.5375
290000 0.51875
295000 0.5875
300000 0.6375
305000 0.66875
310000 0.69375
315000 0.74375
320000 0.73125
325000 0.7125
330000 0.7125
335000 0.70625
340000 0.69375
345000 0.70625
350000 0.7125
355000 0.725
360000 0.75
365000 0.7625
370000 0.8
375000 0.83125
380000 0.83125
385000 0.81875
390000 0.83125
395000 0.64375
400000 0.50625
};
\end{axis}

\end{tikzpicture}

